Chandra Observations of Associates of $\eta$ Car: I. Luminosities

The region around the $\eta$ Car nebula has three OB associations, which contain a Wolf-Rayet star and several massive O3 stars. An early Chandra ACIS-I image was centered on $\eta$ Car and includes Trumpler 16 and part of Trumpler 14. The Chandra image confirms the well-known result that O and very early B stars are X-ray sources with L$_X$ $\simeq$ 10$^{-7} \times$ L$_{bol}$ over an X-ray luminosity range of about 100. Two new anomalously strong X-ray sources have been found among the hot star population, Tr 16-244, a heavily-reddened O3 I star, and Tr 16-22, a heavily-reddened O8.5 V star. Two stars have an unusually large L$_X$/L$_{bol}$: HD 93162, a Wolf-Rayet star (and possible binary), and Tr 16-22, a possible colliding wind binary In addition, a population of sources associated with cool stars is detected. In the color-magnitude diagram, these X-ray sources sit above the sequence of field stars in the Carina arm. The OB stars are on average more X-ray luminous than the cool star X-ray sources. X-ray sources among A stars have similar X-ray luminosities to cooler stars, and may be due to cooler companions. Upper limits are presented for B stars which are not detected in X-rays. These upper limits are also the upper limits for any cool companions which the hot stars may have. Hardness ratios are presented for the most luminous sources in bands 0.5 to 0.9 keV, 0.9 to 1.5 keV, and 1.5 to 2.04 kev. The available information on the binary nature of the hot stars is discussed, but binarity does not correlate with X-ray strength in a simple way.

==> (inline-0) <==
\begin{deluxetable}{crrrrrrrrrrr}
\footnotesize
\tabletypesize{\scriptsize}
\tablecaption{ X-Ray Sources: OB stars
 \label{tbl-1}}   
%\tablewidth{0pt}
\tablewidth{7.0truein}
\tablehead{
\colhead{Src} & 
\colhead{RA} & \colhead{ Dec} & \colhead{Rad} & \colhead{Total}& \colhead{Err}
 & \colhead{Soft}& \colhead{Err}
 & \colhead{Med}& \colhead{Err}
 & \colhead{Hard}& \colhead{Err}   \\
\colhead{} & 
\colhead{h m s} & \colhead{ $^o$ ' "} & \colhead{'} & \colhead{counts}& \colhead{counts}
 & \colhead{counts}& \colhead{counts}
 & \colhead{counts}& \colhead{counts}
 & \colhead{counts}& \colhead{counts}   \\
  }

\startdata

   2 &  10 45 16.55 & -59 43 36.9 &  3.0 &   84.7 &    9.1 &   43.5 &    6.6 &   33.9 &    5.7 &    7.3 &    2.6  \\ 
   5 &  10 45 12.89 & -59 44 19.3 &  3.5 &  114.0 &   10.5 &   50.7 &    7.1 &   56.1 &    7.4 &    7.2 &    2.6  \\ 
   8 &  10 45  8.23 & -59 40 49.2 &  0.6 &   32.6 &    5.7 &   12.6 &    3.6 &   20.0 &    4.5 &    0.0 &    0.0  \\ 
   9 &  10 45  6.74 & -59 41 56.4 &  1.0 &   15.4 &    4.0 &    9.8 &    3.2 &    5.8 &    2.5 &   -0.2 &    0.1  \\ 
  10 &  10 45  5.90 & -59 40  5.8 &  1.0 &  232.1 &   15.3 &  141.4 &   11.9 &   73.7 &    8.6 &   17.0 &    4.1  \\ 
  22 &  10 44 45.04 & -59 33 54.0 &  7.5 & 1572.8 &   37.2 &  597.6 &   23.0 &  771.7 &   26.0 &  203.5 &   13.4  \\ 
  25 &  10 44 33.77 & -59 44 15.6 &  4.9 &  532.6 &   22.5 &  311.4 &   17.2 &  189.9 &   13.4 &   31.4 &    5.5  \\ 
  28 &  10 44 10.38 & -59 43 11.3 &  7.0 & 4989.9 &   67.3 &  733.2 &   25.9 & 3018.1 &   52.3 & 1238.5 &   33.5  \\ 
  39 &  10 45 20.61 & -59 42 51.0 &  2.8 &   19.9 &    4.4 &    8.2 &    2.8 &   10.8 &    3.2 &    0.9 &    1.0  \\ 
  44 &  10 45 12.74 & -59 44 46.2 &  3.9 &   61.3 &    7.6 &   30.0 &    5.3 &   26.9 &    5.0 &    4.4 &    2.0  \\ 
  45 &  10 45 12.26 & -59 45  0.6 &  4.1 &   64.4 &    7.9 &   30.0 &    5.4 &   28.1 &    5.2 &    6.3 &    2.5  \\ 
  55 &  10 45  8.24 & -59 46  7.2 &  5.1 &  226.4 &   14.7 &   43.0 &    6.7 &  130.9 &   11.1 &   52.4 &    7.0  \\ 
  58 &  10 45  5.86 & -59 43  7.6 &  2.1 &   27.0 &    5.2 &   14.9 &    3.9 &   12.1 &    3.5 &    0.0 &    0.0  \\ 
  59 &  10 45  5.80 & -59 45 19.9 &  4.3 &   21.7 &    4.9 &   10.6 &    3.5 &    7.3 &    2.8 &    3.8 &    2.0  \\ 
  83 &  10 44 47.37 & -59 43 53.3 &  3.5 &   52.2 &    7.2 &   37.1 &    6.1 &   11.1 &    3.3 &    4.1 &    2.0  \\ 
  88 &  10 44 41.78 & -59 46 56.5 &  6.5 &  179.9 &   13.6 &  101.6 &   10.3 &   71.1 &    8.4 &    7.2 &    2.9  \\ 
  96 &  10 44 32.31 & -59 44 31.2 &  5.3 &  108.9 &   10.1 &   80.4 &    8.7 &   27.6 &    5.1 &    0.8 &    1.0  \\ 
 102 &  10 44 13.12 & -59 43 10.3 &  6.7 &  142.7 &   12.2 &   17.3 &    4.9 &   85.6 &    9.4 &   39.7 &    6.2  \\ 
 103 &  10 43 57.73 & -59 32 53.2 & 11.7 & 2132.4 &   41.6 &  467.8 &   19.0 & 1240.4 &   31.7 &  424.2 &   19.0  \\ 
 135 &  10 44 30.33 & -59 37 26.6 &  5.5 &   25.9 &    5.4 &   11.3 &    3.6 &   11.8 &    3.6 &    2.8 &    1.7  \\ 
 141 &  10 44 22.62 & -59 39 25.3 &  5.4 &   13.3 &    4.8 &    1.2 &    2.7 &    8.5 &    3.3 &    3.5 &    2.0  \\ 
 145 &  10 44  8.96 & -59 34 33.0 &  9.5 &  408.2 &   21.1 &  153.1 &   12.8 &  212.4 &   15.2 &   42.7 &    7.1  \\ 
 151 &  10 44 38.27 & -59 32 55.8 &  8.7 &  112.6 &   15.1 &   68.1 &   11.1 &   37.0 &    9.0 &    7.5 &    4.8  \\

\enddata

\end{deluxetable}                                                               
  
\clearpage

\begin{deluxetable}{crrrrrrrrrrr}
\footnotesize
\tabletypesize{\scriptsize}
\tablecaption{ X-Ray Sources: Not OB Stars
 \label{tbl-2}}   
%\tablewidth{0pt}
\tablewidth{7.0truein}
\tablehead{
\colhead{Src} & 
\colhead{RA} & \colhead{ Dec} & \colhead{Rad} & \colhead{Total}& \colhead{Err}
 & \colhead{Soft}& \colhead{Err}
 & \colhead{Med}& \colhead{Err}
 & \colhead{Hard}& \colhead{Err}   \\
\colhead{} & 
\colhead{h m s} & \colhead{ $^o$ ' "} & \colhead{'} & \colhead{counts}& \colhead{counts}
 & \colhead{counts}& \colhead{counts}
 & \colhead{counts}& \colhead{counts}
 & \colhead{counts}& \colhead{counts}   \\
  }

\startdata

   1 &  10 45 22.01 & -59 40 52.5 &  2.3 &   23.7 &    4.9 &    3.9 &    2.0 &   15.8 &    4.0 &    4.0 &    2.0  \\ 
    3 &  10 45 16.25 & -59 41 41.0 &  1.7 &   18.1 &    4.2 &    3.0 &    1.7 &   13.1 &    3.6 &    2.0 &    1.4  \\ 
   4 &  10 45 14.80 & -59 40  7.1 &  1.7 &   12.9 &    3.6 &    3.9 &    2.0 &    6.9 &    2.6 &    2.0 &    1.4  \\ 
   6 &  10 45 11.79 & -59 41 33.8 &  1.2 &   27.7 &    5.3 &    6.9 &    2.6 &   14.8 &    3.9 &    6.0 &    2.5  \\ 
   7 &  10 45  8.57 & -59 40 16.7 &  1.0 &   27.9 &    4.9 &    8.1 &    2.6 &   16.3 &    3.7 &    3.5 &    1.7  \\ 
  11 &  10 45  4.21 & -59 40 10.7 &  0.9 &   15.9 &    4.0 &    4.9 &    2.2 &    9.0 &    3.0 &    2.0 &    1.4  \\ 
  12 &  10 45  3.89 & -59 38 19.9 &  2.7 &   20.9 &    4.5 &    4.2 &    2.0 &   13.6 &    3.6 &    3.1 &    1.7  \\ 
  14 &  10 45  2.93 & -59 42 25.9 &  1.4 &   13.8 &    3.7 &    1.8 &    1.4 &   11.1 &    3.3 &    0.9 &    1.0  \\ 
  16 &  10 44 52.79 & -59 43 19.1 &  2.6 &   37.1 &    6.1 &    7.7 &    2.8 &   21.3 &    4.6 &    8.1 &    2.8  \\ 
  17 &  10 44 52.27 & -59 41 55.1 &  1.7 &   37.2 &    6.2 &    1.5 &    1.4 &   26.8 &    5.2 &    8.8 &    3.0  \\ 
  18 &  10 44 50.39 & -59 40 17.1 &  1.8 &   21.3 &    2.8 &    5.3 &    1.4 &   13.3 &    2.2 &    2.7 &    1.0  \\ 
  19 &  10 44 48.42 & -59 41 13.8 &  1.9 &   14.3 &    3.9 &    1.4 &    1.4 &    7.0 &    2.6 &    5.9 &    2.5  \\ 
  20 &  10 44 46.15 & -59 42 28.8 &  2.6 &    7.2 &    2.6 &   -0.1 &    0.1 &    4.2 &    2.0 &    3.1 &    1.7  \\ 
  21 &  10 44 45.30 & -59 39 18.9 &  2.9 &   15.8 &    4.0 &    2.7 &    1.7 &   11.1 &    3.3 &    2.0 &    1.4  \\ 
  23 &  10 44 44.25 & -59 42 33.5 &  2.9 &   21.9 &    4.6 &    4.0 &    2.0 &   12.7 &    3.5 &    5.3 &    2.2  \\ 
  24 &  10 44 42.68 & -59 41 23.4 &  2.7 &   18.8 &    4.4 &    2.8 &    1.7 &    9.9 &    3.2 &    6.1 &    2.4  \\ 
  26 &  10 44 29.38 & -59 41 44.2 &  4.4 &   29.2 &    5.5 &    4.7 &    2.5 &   18.5 &    4.2 &    6.1 &    2.5  \\ 
  27 &  10 44 27.04 & -59 44 39.3 &  5.8 &   19.9 &    4.6 &    5.5 &    2.7 &    9.2 &    3.0 &    5.3 &    2.2  \\ 
  29 &  10 45 43.74 & -59 41 47.6 &  5.1 &   17.8 &    4.5 &    3.8 &    2.3 &    7.2 &    2.8 &    6.9 &    2.7  \\ 
  30 &  10 45 38.41 & -59 42  7.5 &  4.5 &   11.8 &    3.5 &    0.7 &    1.0 &    4.8 &    2.2 &    6.2 &    2.5  \\ 
  31 &  10 45 28.83 & -59 43 48.1 &  4.2 &   14.1 &    4.2 &    2.0 &    2.0 &    9.3 &    3.2 &    2.7 &    1.7  \\ 
  32 &  10 45 28.54 & -59 42 46.7 &  3.6 &   32.4 &    5.5 &    6.1 &    2.5 &   20.8 &    4.4 &    5.5 &    2.2  \\ 
  33 &  10 45 28.51 & -59 41 55.3 &  3.3 &   11.9 &    3.5 &    0.7 &    1.0 &   11.3 &    3.3 &   -0.1 &    0.1  \\ 
  34 &  10 45 28.02 & -59 41 38.6 &  3.1 &   19.1 &    4.4 &    4.0 &    2.0 &   14.1 &    3.7 &    1.0 &    1.0  \\ 
  35 &  10 45 25.61 & -59 43 50.8 &  3.9 &    8.9 &    3.0 &    1.8 &    1.4 &    2.0 &    1.4 &    5.2 &    2.2  \\ 
  36 &  10 45 24.49 & -59 42 20.8 &  2.9 &    6.9 &    2.6 &    1.9 &    1.4 &    5.1 &    2.2 &    0.0 &    0.0  \\ 
  37 &  10 45 20.88 & -59 45 49.1 &  5.2 &   12.9 &    4.3 &   -0.1 &    2.1 &    6.9 &    2.8 &    6.1 &    2.5  \\ 
  38 &  10 45 20.61 & -59 41 32.6 &  2.2 &   15.9 &    4.0 &    1.8 &    1.4 &    9.1 &    3.0 &    5.1 &    2.2  \\ 
  40 &  10 45 16.57 & -59 42 14.6 &  2.0 &   10.0 &    3.2 &    4.0 &    2.0 &    4.0 &    2.0 &    2.0 &    1.4  \\ 
  41 &  10 45 16.24 & -59 43 16.7 &  2.7 &   10.4 &    3.3 &    3.6 &    2.0 &    4.9 &    2.2 &    1.9 &    1.4  \\ 
  42 &  10 45 15.01 & -59 40 21.7 &  1.6 &    8.1 &    2.5 &    2.7 &    1.4 &    5.4 &    2.0 &    0.0 &    0.0  \\ 
  43 &  10 45 14.54 & -59 42 46.8 &  2.2 &   13.8 &    3.6 &    2.1 &    1.4 &    8.5 &    2.8 &    3.2 &    1.7  \\ 
  46 &  10 45 11.04 & -59 44 57.5 &  4.0 &   18.3 &    4.4 &    7.0 &    2.8 &    6.9 &    2.7 &    4.3 &    2.0  \\ 
  47 &  10 45 11.02 & -59 42 39.2 &  1.9 &   17.3 &    4.1 &    2.7 &    1.7 &   11.4 &    3.3 &    3.2 &    1.7  \\ 
  48 &  10 45 10.68 & -59 42 54.0 &  2.1 &    9.2 &    3.2 &    2.6 &    1.7 &    4.7 &    2.2 &    2.0 &    1.4  \\ 
  49 &  10 45 10.42 & -59 44  9.5 &  3.2 &    8.7 &    3.0 &    1.7 &    1.4 &    6.1 &    2.5 &    0.8 &    1.0  \\ 
  50 &  10 45 10.33 & -59 40 28.6 &  1.0 &   18.1 &    2.6 &    7.8 &    1.7 &    5.2 &    1.4 &    5.2 &    1.4  \\ 
  51 &  10 45  9.89 & -59 40 18.5 &  1.1 &    6.5 &    2.2 &    1.3 &    1.0 &    5.2 &    2.0 &    0.0 &    0.0  \\ 
  52 &  10 45  9.76 & -59 42 45.5 &  1.9 &    8.4 &    2.8 &    2.1 &    1.4 &    4.2 &    2.0 &    2.1 &    1.4  \\ 
  54 &  10 45  8.35 & -59 38 47.3 &  2.3 &    6.7 &    2.6 &    2.0 &    1.4 &    4.8 &    2.2 &   -0.1 &    0.1  \\ 
  57 &  10 45  6.53 & -59 40 15.5 &  0.9 &    8.8 &    2.8 &    2.1 &    1.4 &    6.7 &    2.5 &    0.0 &    0.0  \\ 
  60 &  10 45  5.72 & -59 43 43.8 &  2.7 &   22.6 &    4.8 &    7.7 &    2.8 &   14.0 &    3.7 &    0.9 &    1.0  \\ 
  61 &  10 45  5.01 & -59 37 33.1 &  3.5 &   18.9 &    4.4 &    6.8 &    2.6 &   10.0 &    3.2 &    2.0 &    1.4  \\ 
  63 &  10 45  3.62 & -59 43 20.5 &  2.3 &    9.4 &    3.2 &    7.6 &    2.8 &    1.8 &    1.4 &    0.0 &    0.0  \\ 
  64 &  10 45  2.18 & -59 41 34.4 &  0.6 &    6.6 &    2.7 &    0.7 &    1.0 &    5.0 &    2.2 &    1.0 &    1.0  \\ 
  68 &  10 45  1.10 & -59 39 17.4 &  1.8 &    8.2 &    2.8 &    4.0 &    2.0 &    4.2 &    2.0 &    0.0 &    0.0  \\ 
  69 &  10 45  1.08 & -59 38 53.4 &  2.2 &    6.2 &    2.2 &    1.3 &    1.0 &    5.0 &    2.0 &    0.0 &    0.0  \\ 
  70 &  10 45  0.99 & -59 45 15.6 &  4.2 &   50.4 &    7.0 &   27.3 &    5.2 &   19.9 &    4.4 &    3.2 &    1.7  \\ 
  71 &  10 44 57.96 & -59 47  9.5 &  6.1 &   51.3 &    7.4 &    2.6 &    2.9 &   25.7 &    5.0 &   22.9 &    4.6  \\ 
  72 &  10 44 58.08 & -59 42 31.3 &  1.6 &   13.3 &    2.5 &   -0.3 &    0.1 &    6.7 &    1.7 &    6.8 &    1.7  \\ 
  73 &  10 44 57.07 & -59 38 26.7 &  2.7 &   15.8 &    4.0 &   10.8 &    3.3 &    4.0 &    2.0 &    1.0 &    1.0  \\ 
  74 &  10 44 54.83 & -59 43 51.6 &  3.0 &    8.2 &    3.0 &    3.7 &    2.0 &    3.6 &    2.0 &    0.9 &    1.0  \\ 
  75 &  10 44 54.53 & -59 42 43.1 &  2.0 &    9.0 &    3.0 &    1.0 &    1.0 &    7.0 &    2.6 &    1.0 &    1.0  \\ 
  76 &  10 44 53.75 & -59 43 24.2 &  2.7 &    6.7 &    2.7 &    1.7 &    1.4 &    5.0 &    2.2 &   -0.1 &    0.1  \\ 
  77 &  10 44 53.25 & -59 41 35.9 &  1.4 &    6.9 &    2.6 &    0.9 &    1.0 &    4.9 &    2.2 &    1.0 &    1.0  \\ 
  78 &  10 44 51.40 & -59 44  6.9 &  3.4 &    7.9 &    2.8 &    0.7 &    1.0 &    7.2 &    2.6 &    0.0 &    0.0  \\ 
  79 &  10 44 51.14 & -59 39 38.0 &  2.1 &    8.0 &    2.8 &    2.0 &    1.4 &    4.0 &    2.0 &    2.0 &    1.4  \\ 
  80 &  10 44 50.14 & -59 44 43.1 &  4.0 &   14.4 &    3.8 &    8.3 &    2.8 &    5.0 &    2.2 &    1.0 &    1.0  \\ 
  81 &  10 44 50.13 & -59 42 38.8 &  2.3 &    7.5 &    2.6 &    2.1 &    1.4 &    4.4 &    2.0 &    1.1 &    1.0  \\ 
  82 &  10 44 50.05 & -59 34 29.0 &  6.8 &   69.7 &    8.5 &   32.0 &    5.8 &   27.5 &    5.3 &   10.2 &    3.2  \\ 
  84 &  10 44 47.30 & -59 41 16.2 &  2.1 &   11.6 &    3.5 &    1.7 &    1.4 &    7.9 &    2.8 &    2.0 &    1.4  \\ 
  85 &  10 44 46.54 & -59 34 12.4 &  7.2 &   90.8 &   10.1 &   19.3 &    5.3 &   49.3 &    7.2 &   22.2 &    4.7  \\ 
  86 &  10 44 43.98 & -59 39 55.5 &  2.7 &   13.8 &    3.7 &    2.8 &    1.7 &    6.0 &    2.5 &    5.0 &    2.2  \\ 
  87 &  10 44 41.96 & -59 42 15.9 &  3.0 &   11.7 &    3.5 &    1.9 &    1.4 &    6.7 &    2.7 &    3.1 &    1.7  \\ 
  89 &  10 44 41.73 & -59 42 54.5 &  3.3 &    9.6 &    3.2 &    0.4 &    1.0 &    8.1 &    2.8 &    1.0 &    1.0  \\ 
  90 &  10 44 41.34 & -59 44  8.8 &  4.2 &   13.9 &    3.9 &    6.4 &    2.7 &    6.7 &    2.7 &    0.8 &    1.0  \\ 
  91 &  10 44 41.15 & -59 38 18.9 &  3.9 &   21.2 &    4.7 &    4.3 &    2.2 &   11.8 &    3.5 &    5.2 &    2.2  \\ 
  92 &  10 44 39.88 & -59 43 58.5 &  4.2 &    7.7 &    2.8 &    1.6 &    1.4 &    5.0 &    2.2 &    1.0 &    1.0  \\ 
  93 &  10 44 38.08 & -59 41 31.4 &  3.3 &    6.6 &    2.7 &    3.6 &    2.0 &    3.0 &    1.7 &    0.0 &    0.0  \\ 
  94 &  10 44 38.06 & -59 43 26.2 &  4.0 &   21.9 &    5.0 &    4.1 &    2.5 &   16.1 &    4.1 &    1.7 &    1.4  \\ 
  95 &  10 44 32.84 & -59 43  6.8 &  4.4 &   10.9 &    3.5 &    1.4 &    1.4 &    5.4 &    2.5 &    4.1 &    2.0  \\ 
  97 &  10 44 28.55 & -59 41 45.3 &  4.5 &    7.8 &    2.8 &    4.9 &    2.2 &    3.0 &    1.7 &   -0.1 &    0.1  \\ 
  98 &  10 44 28.49 & -59 39 19.7 &  4.8 &   45.7 &    6.8 &    5.4 &    2.7 &   26.7 &    5.1 &   13.5 &    3.6  \\ 
  99 &  10 44 27.80 & -59 45 22.0 &  6.2 &   40.0 &    6.3 &   21.5 &    4.7 &   17.6 &    4.1 &    0.9 &    1.0  \\ 
 100 &  10 44 26.28 & -59 42 41.0 &  5.0 &   18.2 &    4.4 &    2.8 &    2.0 &    9.2 &    3.0 &    6.2 &    2.5  \\ 
 101 &  10 44 25.34 & -59 41 11.5 &  4.8 &    9.6 &    3.2 &    6.6 &    2.7 &    1.9 &    1.4 &    1.0 &    1.0  \\ 
 104 &  10 45 47.17 & -59 47 50.9 &  8.7 &   19.8 &   14.1 &   16.3 &   10.4 &    2.4 &    8.5 &    1.1 &    4.0  \\ 
 105 &  10 45 41.58 & -59 38 20.4 &  5.5 &   20.0 &    4.5 &    7.0 &    2.7 &   10.0 &    3.2 &    3.1 &    1.7  \\ 
 106 &  10 45 37.19 & -59 48  6.6 &  8.2 &   46.0 &   14.9 &    7.1 &   10.4 &   23.6 &    8.5 &   15.3 &    6.4  \\ 
 107 &  10 45 28.01 & -59 43 19.8 &  3.8 &    7.5 &    3.0 &    0.9 &    1.4 &    4.7 &    2.2 &    2.0 &    1.4  \\ 
 108 &  10 45 26.40 & -59 40 29.1 &  2.9 &   10.6 &    2.6 &    2.9 &    1.4 &    7.7 &    2.2 &    0.0 &    0.0  \\ 
 109 &  10 45 16.84 & -59 46 29.3 &  5.7 &   13.9 &    4.3 &    7.8 &    3.4 &    4.1 &    2.3 &    2.0 &    1.4  \\ 
 110 &  10 45 13.47 & -59 44  4.4 &  3.3 &    7.4 &    2.8 &   -0.6 &    0.2 &    6.0 &    2.5 &    1.9 &    1.4  \\ 
 111 &  10 45 13.18 & -59 35 21.8 &  5.8 &   12.8 &    3.8 &    3.9 &    2.3 &    3.7 &    2.0 &    5.2 &    2.2  \\ 
 112 &  10 45 11.09 & -59 32 58.4 &  8.1 &   46.7 &    7.8 &   20.0 &    5.3 &   24.6 &    5.5 &    2.1 &    1.8  \\ 
 116 &  10 45  3.27 & -59 42 18.1 &  1.3 &    6.7 &    2.7 &    2.9 &    1.7 &    2.8 &    1.7 &    0.9 &    1.0  \\ 
 119 &  10 44 59.28 & -59 44 59.8 &  4.0 &   13.1 &    3.8 &    6.2 &    2.7 &    4.9 &    2.2 &    2.0 &    1.4  \\ 
 120 &  10 44 57.92 & -59 39 59.6 &  1.3 &    7.1 &    2.0 &    1.6 &    1.0 &    3.6 &    1.4 &    1.9 &    1.0  \\ 
 121 &  10 44 55.97 & -59 44 48.7 &  3.9 &   12.3 &    2.5 &   -0.9 &    0.2 &    8.8 &    2.0 &    4.4 &    1.4  \\ 
 122 &  10 44 52.95 & -59 46 34.8 &  5.7 &   19.4 &    4.5 &    2.0 &    2.0 &    9.7 &    3.0 &    7.8 &    2.6  \\ 
 123 &  10 44 52.18 & -59 45 14.9 &  4.4 &   13.8 &    4.4 &    6.0 &    3.0 &    6.3 &    2.9 &    1.6 &    1.4  \\ 
 124 &  10 44 51.75 & -59 43  5.6 &  2.5 &    8.1 &    2.8 &    4.0 &    2.0 &    4.1 &    2.0 &    0.0 &    0.0  \\ 
 125 &  10 44 47.39 & -59 35  7.0 &  6.3 &   12.8 &    3.8 &    9.3 &    3.2 &    3.7 &    2.0 &   -0.1 &    0.1  \\ 
 126 &  10 44 46.38 & -59 36  3.2 &  5.5 &    9.7 &    3.2 &    2.5 &    1.7 &    6.3 &    2.5 &    0.9 &    1.0  \\ 
 127 &  10 44 46.18 & -59 44 49.8 &  4.4 &   10.2 &    3.3 &    4.0 &    2.3 &    4.1 &    2.0 &    2.1 &    1.4  \\ 
 128 &  10 44 41.83 & -59 40 47.4 &  2.8 &    8.2 &    3.0 &    0.2 &    1.0 &    8.0 &    2.8 &    0.0 &    0.0  \\ 
 129 &  10 44 41.16 & -59 44 22.8 &  4.4 &   10.8 &    3.5 &    2.0 &    1.8 &    5.6 &    2.5 &    3.2 &    1.7  \\ 
 130 &  10 44 36.68 & -59 44 23.9 &  4.8 &   11.5 &    3.5 &    5.7 &    2.5 &    4.0 &    2.0 &    1.8 &    1.4  \\ 
 131 &  10 44 36.40 & -59 44 10.7 &  4.6 &   17.0 &    4.7 &    9.6 &    3.6 &    5.8 &    2.7 &    1.7 &    1.4  \\ 
 132 &  10 44 35.70 & -59 43 51.1 &  4.5 &    8.3 &    3.2 &    1.7 &    1.8 &    5.9 &    2.5 &    0.8 &    1.0  \\ 
 133 &  10 44 34.95 & -59 44  5.6 &  4.7 &   15.2 &    4.9 &    5.7 &    3.4 &    8.4 &    3.2 &    1.1 &    1.4  \\ 
 134 &  10 44 33.93 & -59 37 33.5 &  5.1 &   12.2 &    3.8 &    0.6 &    1.4 &    5.4 &    2.5 &    6.2 &    2.5  \\ 
 136 &  10 44 29.73 & -59 43 33.1 &  4.9 &   19.3 &    4.7 &    3.6 &    2.5 &   11.8 &    3.5 &    4.0 &    2.0  \\ 
 137 &  10 44 28.58 & -59 40 51.5 &  4.4 &   14.9 &    4.1 &    4.6 &    2.5 &    7.4 &    2.8 &    3.0 &    1.7  \\ 
 138 &  10 44 24.76 & -59 39 58.5 &  5.0 &   24.5 &    3.8 &    4.3 &    1.7 &   16.5 &    3.0 &    3.7 &    1.4  \\ 
 139 &  10 44 23.72 & -59 41 15.0 &  5.0 &   25.9 &    5.5 &    3.8 &    2.7 &   15.3 &    4.0 &    6.8 &    2.7  \\ 
 140 &  10 44 22.86 & -59 44 32.8 &  6.2 &   16.4 &    4.4 &    2.6 &    2.3 &   12.0 &    3.5 &    1.8 &    1.4  \\ 
 142 &  10 44 19.94 & -59 42 30.2 &  5.7 &   12.1 &    4.0 &    3.8 &    2.5 &    5.4 &    2.7 &    2.9 &    1.7  \\ 
 143 &  10 44 17.13 & -59 41 56.5 &  5.9 &   11.5 &    3.8 &    1.4 &    1.8 &    6.2 &    2.7 &    3.9 &    2.0  \\ 
 144 &  10 44  9.15 & -59 37 17.9 &  7.8 &   37.7 &    7.7 &    1.7 &    3.9 &   23.5 &    5.6 &   12.6 &    3.6  \\ 
 146 &  10 44  2.66 & -59 39 44.9 &  7.8 &   67.2 &    7.6 &   10.6 &    4.1 &   30.7 &    4.9 &   25.9 &    4.0  \\ 
 147 &  10 45 37.02 & -59 47  3.1 &  7.3 &   22.0 &    6.7 &    2.7 &    4.3 &   11.6 &    4.2 &    7.7 &    3.0  \\ 
 148 &  10 45 36.57 & -59 44 11.7 &  5.2 &   10.2 &    3.6 &    1.8 &    2.0 &    4.3 &    2.3 &    4.1 &    2.0  \\ 
 149 &  10 45 23.52 & -59 45 45.5 &  5.3 &   13.4 &    5.1 &    3.2 &    3.4 &    3.6 &    2.7 &    6.6 &    2.7  \\ 
 150 &  10 45  7.31 & -59 44 47.1 &  3.8 &    9.2 &    3.3 &    4.0 &    2.3 &    3.2 &    2.0 &    2.0 &    1.4  \\ 
 152 &  10 44 38.23 & -59 44 35.8 &  4.8 &   11.8 &    3.6 &    9.8 &    3.2 &    2.5 &    1.7 &   -0.5 &    0.2  \\ 
 153 &  10 44 36.47 & -59 33 40.2 &  8.1 &   22.7 &    6.8 &    6.2 &    4.0 &   15.1 &    4.9 &    1.4 &    2.4  \\ 
 154 &  10 44 33.34 & -59 32 16.1 &  9.6 &   33.7 &    7.6 &   -2.0 &    3.3 &   25.8 &    5.8 &    9.9 &    3.7  \\ 
 155 &  10 44 29.37 & -59 32 18.6 &  9.8 &   38.0 &    8.9 &    4.5 &    4.7 &   24.6 &    6.3 &    9.0 &    4.1  \\ 
 156 &  10 44 29.43 & -59 48 20.9 &  8.5 &   76.1 &   13.4 &   42.5 &   10.9 &   30.0 &    7.0 &    3.6 &    3.3  \\ 
 157 &  10 44 24.76 & -59 45 55.6 &  6.9 &   16.0 &    5.6 &   11.7 &    4.7 &    3.1 &    2.7 &    1.3 &    1.4  \\ 
 158 &  10 44 12.47 & -59 34 26.5 &  9.3 &  106.1 &   13.7 &   14.8 &    7.0 &   56.8 &    9.8 &   34.6 &    6.5  \\ 
 159 &  10 44 12.81 & -59 33 41.8 &  9.8 &   61.2 &   13.1 &   10.9 &    6.7 &   25.2 &    9.2 &   25.2 &    6.5  \\ 
 160 &  10 44  6.61 & -59 36 13.4 &  8.7 &   52.3 &   10.9 &    9.3 &    6.5 &   27.7 &    7.5 &   15.3 &    4.5  \\ 
 161 &  10 44  4.89 & -59 32 36.8 & 11.2 &   69.4 &   15.5 &   10.4 &    7.6 &   34.3 &   11.0 &   24.7 &    7.9  \\ 
 162 &  10 44  2.94 & -59 31 40.3 & 12.1 &   74.0 &   12.5 &    5.8 &    6.3 &   46.8 &    9.2 &   21.4 &    5.7  \\ 
 163 &  10 44  0.70 & -59 34 41.6 & 10.2 &   35.8 &   13.6 &    4.7 &    7.3 &   18.6 &    9.8 &   12.5 &    5.9  \\ 
 164 &  10 45 19.68 & -59 32 19.0 &  9.0 &   49.8 &    9.8 &   10.6 &    7.0 &   23.6 &    5.6 &   15.6 &    4.1  \\ 
 165 &  10 44 49.38 & -59 47 30.2 &  6.7 &   17.7 &    8.9 &   -1.7 &    6.4 &   16.7 &    5.7 &    2.7 &    2.3  \\ 
 166 &  10 44 26.25 & -59 37 39.7 &  5.8 &   11.3 &    4.2 &    6.0 &    3.0 &    3.7 &    2.5 &    1.6 &    1.4  \\ 
 167 &  10 44 16.45 & -59 33  9.0 &  9.9 &   49.1 &   10.3 &   11.9 &    6.1 &   25.1 &    7.0 &   12.1 &    4.4  \\ 

\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{crrrrccrr}
\footnotesize
\tabletypesize{\scriptsize}
\tablecaption{ X-Ray Sources: Hardness Ratios: OB Stars 
 \label{tbl-3}}   
%\tablewidth{0pt}
\tablewidth{6.5truein}
\tablehead{
\colhead{Src} & 
\colhead{HR$_{MS}$} & \colhead{Err} & \colhead{HR$_{HM}$} & \colhead{Err}
& \colhead{log Flux}
 & \colhead{Err}& \colhead{log Lum}
 & \colhead{Err}   \\
\colhead{} & 
\colhead{} & \colhead{} & \colhead{} & \colhead{}
& \colhead{ergs cm$^{-2}$ s$^{-1}$}
 & \colhead{ergs cm$^{-2}$ s$^{-1}$ }& \colhead{ergs s$^{-1}$}
 & \colhead{ergs s$^{-1}$}   \\  }

\startdata

   2  &  -0.12  &   0.14  &  -0.65  &   0.20  & -12.91  & -13.88  &  31.96 &  30.99 \nl 
   5  &   0.05  &   0.12  &  -0.77  &   0.17  & -12.78  & -13.82  &  32.09 &  31.06 \nl 
   8  &   0.23  &   0.22  &  -1.00  &   ----  & -13.33  & -14.08  &  31.55 &  30.79 \nl 
   9  &  -0.26  &   0.32  &  -1.07  &   0.62  & -13.65  & -14.24  &  31.22 &  30.64 \nl 
  10  &  -0.31  &   0.08  &  -0.63  &   0.14  & -12.47  & -13.66  &  32.40 &  31.22 \nl 
  22  &   0.13  &   0.03  &  -0.58  &   0.04  & -11.64  & -13.27  &  33.23 &  31.61 \nl 
  25  &  -0.24  &   0.05  &  -0.72  &   0.09  & -12.11  & -13.49  &  32.76 &  31.39 \nl 
  28  &   0.61  &   0.02  &  -0.42  &   0.02  & -11.14  & -13.01  &  33.73 &  31.86 \nl 
  39  &   0.14  &   0.28  &  -0.84  &   0.39  & -13.54  & -14.20  &  31.33 &  30.67 \nl 
  44  &  -0.06  &   0.16  &  -0.72  &   0.23  & -13.05  & -13.96  &  31.82 &  30.91 \nl 
  45  &  -0.03  &   0.16  &  -0.64  &   0.22  & -13.03  & -13.94  &  31.84 &  30.93 \nl 
  55  &   0.51  &   0.10  &  -0.43  &   0.09  & -12.49  & -13.67  &  32.39 &  31.20 \nl 
  58  &  -0.11  &   0.24  &  -1.00  &   ----  & -13.41  & -14.12  &  31.47 &  30.75 \nl 
  59  &  -0.18  &   0.30  &  -0.31  &   0.38  & -13.50  & -14.15  &  31.37 &  30.73 \nl 
  83  &  -0.54  &   0.18  &  -0.46  &   0.32  & -13.12  & -13.98  &  31.75 &  30.89 \nl 
  88  &  -0.18  &   0.09  &  -0.82  &   0.15  & -12.59  & -13.71  &  32.29 &  31.17 \nl 
  96  &  -0.49  &   0.12  &  -0.94  &   0.26  & -12.80  & -13.84  &  32.07 &  31.04 \nl 
 102  &   0.66  &   0.13  &  -0.37  &   0.11  & -12.69  & -13.75  &  32.19 &  31.12 \nl 
 103  &   0.45  &   0.03  &  -0.49  &   0.03  & -11.51  & -13.22  &  33.36 &  31.65 \nl 
 135  &   0.02  &   0.27  &  -0.61  &   0.35  & -13.43  & -14.11  &  31.45 &  30.77 \nl 
 141  &   0.75  &   0.53  &  -0.41  &   0.39  & -13.72  & -14.16  &  31.16 &  30.71 \nl 
 145  &   0.16  &   0.07  &  -0.66 &   0.08 & -12.23 & -13.52 &  32.65 &  31.36 \\ 
 151  &  -0.30  &   0.15  &  -0.66  &   0.26  & -12.79  & -13.66  &  32.09 &  31.21 \nl

\enddata                                                                        
                                                                                
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrrrccrr}
\footnotesize
\tabletypesize{\scriptsize}
\tablecaption{ X-Ray Sources: Hardness Ratios: Not OB stars
 \label{tbl-4}}   
%\tablewidth{0pt}
\tablewidth{6.5truein}
\tablehead{
\colhead{Src} & 
\colhead{HR$_{MS}$} & \colhead{Err} & \colhead{HR$_{HM}$} & \colhead{Err}
& \colhead{log Flux}
 & \colhead{Err}& \colhead{log Lum}
 & \colhead{Err}   \\
\colhead{} & 
\colhead{} & \colhead{} & \colhead{} & \colhead{}
& \colhead{ergs cm$^{-2}$ s$^{-1}$}
 & \colhead{ergs cm$^{-2}$ s$^{-1}$ }& \colhead{ergs s$^{-1}$}
 & \colhead{ergs s$^{-1}$}   \\
  }

\startdata

   1 &   0.60 &   0.29 &  -0.60 &   0.29 & -13.47 & -14.15 &  31.41 &  30.73 \\ 
   3 &   0.62 &   0.32 &  -0.73 &   0.34 & -13.58 & -14.21 &  31.29 &  30.66 \\ 
   4 &   0.28 &   0.38 &  -0.55 &   0.43 & -13.73 & -14.28 &  31.14 &  30.59 \\ 
   6 &   0.36 &   0.27 &  -0.43 &   0.28 & -13.40 & -14.12 &  31.48 &  30.76 \\ 
   7 &   0.34 &   0.24 &  -0.64 &   0.28 & -13.39 & -14.15 &  31.48 &  30.72 \\ 
  11 &   0.29 &   0.33 &  -0.64 &   0.39 & -13.64 & -14.24 &  31.24 &  30.64 \\ 
  12 &   0.53 &   0.30 &  -0.63 &   0.31 & -13.52 & -14.19 &  31.36 &  30.69 \\ 
  14 &   0.73 &   0.37 &  -0.84 &   0.39 & -13.70 & -14.27 &  31.17 &  30.61 \\ 
  16 &   0.47 &   0.24 &  -0.45 &   0.23 & -13.27 & -14.06 &  31.60 &  30.82 \\ 
  17 &   0.89 &   0.26 &  -0.50 &   0.21 & -13.27 & -14.05 &  31.61 &  30.82 \\ 
  18 &   0.43 &   0.23 &  -0.67 &   0.26 & -13.51 & -14.39 &  31.36 &  30.49 \\ 
  19 &   0.66 &   0.46 &  -0.08 &   0.34 & -13.68 & -14.25 &  31.19 &  30.62 \\ 
  20 &   1.07 &   0.71 &  -0.15 &   0.45 & -13.98 & -14.42 &  30.89 &  30.46 \\ 
  21 &   0.61 &   0.35 &  -0.70 &   0.36 & -13.64 & -14.24 &  31.23 &  30.64 \\ 
  23 &   0.52 &   0.31 &  -0.41 &   0.29 & -13.50 & -14.18 &  31.37 &  30.70 \\ 
  24 &   0.56 &   0.36 &  -0.24 &   0.31 & -13.57 & -14.20 &  31.31 &  30.67 \\ 
  26 &   0.59 &   0.27 &  -0.51 &   0.26 & -13.37 & -14.10 &  31.50 &  30.77 \\ 
  27 &   0.25 &   0.33 &  -0.27 &   0.32 & -13.54 & -14.18 &  31.33 &  30.70 \\ 
  29 &   0.32 &   0.40 &  -0.03 &   0.33 & -13.59 & -14.19 &  31.29 &  30.69 \\ 
  30 &   0.75 &   0.58 &   0.13 &   0.37 & -13.77 & -14.30 &  31.11 &  30.58 \\ 
  31 &   0.64 &   0.42 &  -0.54 &   0.38 & -13.69 & -14.22 &  31.18 &  30.65 \\ 
  32 &   0.54 &   0.24 &  -0.58 &   0.25 & -13.33 & -14.10 &  31.54 &  30.77 \\ 
  33 &   0.89 &   0.40 &  -1.01 &   0.42 & -13.76 & -14.30 &  31.11 &  30.57 \\ 
  34 &   0.56 &   0.30 &  -0.86 &   0.35 & -13.56 & -14.20 &  31.31 &  30.67 \\ 
  35 &   0.06 &   0.65 &   0.45 &   0.47 & -13.89 & -14.36 &  30.98 &  30.51 \\ 
  36 &   0.47 &   0.48 &  ----- &   ---- & -14.00 & -14.42 &  30.88 &  30.46 \\ 
  37 &   1.04 &   0.65 &  -0.07 &   0.35 & -13.73 & -14.21 &  31.15 &  30.67 \\ 
  38 &   0.68 &   0.40 &  -0.28 &   0.33 & -13.64 & -14.24 &  31.24 &  30.64 \\ 
  40 &   0.00 &   0.43 &  -0.34 &   0.51 & -13.84 & -14.34 &  31.03 &  30.53 \\ 
  41 &   0.16 &   0.43 &  -0.44 &   0.49 & -13.82 & -14.32 &  31.05 &  30.56 \\ 
  42 &   0.34 &   0.40 &   ---- &   ---- & -13.93 & -14.45 &  30.94 &  30.42 \\ 
  43 &   0.61 &   0.39 &  -0.45 &   0.36 & -13.70 & -14.28 &  31.17 &  30.59 \\ 
  46 &  -0.00 &   0.34 &  -0.23 &   0.37 & -13.58 & -14.20 &  31.30 &  30.68 \\ 
  47 &   0.62 &   0.35 &  -0.56 &   0.33 & -13.60 & -14.22 &  31.27 &  30.65 \\ 
  48 &   0.29 &   0.48 &  -0.41 &   0.50 & -13.88 & -14.34 &  31.00 &  30.54 \\ 
  49 &   0.56 &   0.46 &  -0.76 &   0.51 & -13.90 & -14.36 &  30.97 &  30.51 \\ 
  50 &  -0.20 &   0.26 &   0.00 &   0.29 & -13.58 & -14.42 &  31.29 &  30.46 \\ 
  51 &   0.59 &   0.47 &   ---- &   ---- & -14.03 & -14.49 &  30.85 &  30.38 \\ 
  52 &   0.34 &   0.49 &  -0.33 &   0.49 & -13.92 & -14.39 &  30.96 &  30.49 \\ 
  54 &   0.41 &   0.49 &  -1.06 &   0.68 & -14.02 & -14.42 &  30.86 &  30.46 \\ 
  57 &   0.53 &   0.42 &   ---- &   ---- & -13.89 & -14.39 &  30.98 &  30.49 \\ 
  60 &   0.29 &   0.27 &  -0.88 &   0.36 & -13.49 & -14.16 &  31.39 &  30.72 \\ 
  61 &   0.19 &   0.30 &  -0.66 &   0.38 & -13.56 & -14.20 &  31.31 &  30.67 \\ 
  63 &  -0.62 &   0.43 &   ---- &   ---- & -13.87 & -14.34 &  31.01 &  30.54 \\ 
  64 &   0.76 &   0.57 &  -0.66 &   0.54 & -14.02 & -14.42 &  30.86 &  30.46 \\ 
  68 &   0.03 &   0.43 &   ---- &   ---- & -13.93 & -14.39 &  30.95 &  30.49 \\ 
  69 &   0.59 &   0.49 &   ---- &   ---- & -14.05 & -14.49 &  30.83 &  30.38 \\ 
  70 &  -0.16 &   0.18 &  -0.72 &   0.27 & -13.14 & -13.99 &  31.74 &  30.88 \\ 
  71 &   0.82 &   0.27 &  -0.06 &   0.17 & -13.13 & -13.97 &  31.74 &  30.90 \\ 
  72 &   1.09 &   0.49 &   0.01 &   0.26 & -13.72 & -14.45 &  31.16 &  30.42 \\ 
  73 &  -0.46 &   0.33 &  -0.59 &   0.58 & -13.64 & -14.24 &  31.23 &  30.64 \\ 
  74 &  -0.01 &   0.47 &  -0.60 &   0.63 & -13.93 & -14.36 &  30.95 &  30.51 \\ 
  75 &   0.76 &   0.48 &  -0.75 &   0.47 & -13.89 & -14.36 &  30.99 &  30.51 \\ 
  76 &   0.49 &   0.50 &  -1.03 &   0.64 & -14.02 & -14.42 &  30.86 &  30.46 \\ 
  77 &   0.68 &   0.55 &  -0.66 &   0.54 & -14.00 & -14.42 &  30.87 &  30.46 \\ 
  78 &   0.82 &   0.49 &   ---- &   ---- & -13.94 & -14.39 &  30.93 &  30.49 \\ 
  79 &   0.35 &   0.51 &  -0.33 &   0.51 & -13.94 & -14.39 &  30.94 &  30.49 \\ 
  80 &  -0.24 &   0.34 &  -0.66 &   0.53 & -13.68 & -14.27 &  31.19 &  30.61 \\ 
  81 &   0.36 &   0.48 &  -0.59 &   0.54 & -13.96 & -14.42 &  30.91 &  30.46 \\ 
  82 &  -0.08 &   0.16 &  -0.46 &   0.21 & -13.00 & -13.91 &  31.88 &  30.96 \\ 
  84 &   0.64 &   0.43 &  -0.59 &   0.41 & -13.77 & -14.30 &  31.10 &  30.57 \\ 
  85 &   0.44 &   0.16 &  -0.38 &   0.15 & -12.88 & -13.84 &  31.99 &  31.04 \\ 
  86 &   0.36 &   0.43 &  -0.09 &   0.37 & -13.70 & -14.27 &  31.17 &  30.61 \\ 
  87 &   0.56 &   0.44 &  -0.37 &   0.40 & -13.77 & -14.30 &  31.10 &  30.57 \\ 
  89 &   0.90 &   0.48 &  -0.77 &   0.44 & -13.86 & -14.34 &  31.01 &  30.54 \\ 
  90 &   0.03 &   0.35 &  -0.78 &   0.50 & -13.70 & -14.25 &  31.18 &  30.62 \\ 
  91 &   0.47 &   0.32 &  -0.39 &   0.31 & -13.51 & -14.17 &  31.36 &  30.71 \\ 
  92 &   0.52 &   0.50 &  -0.66 &   0.53 & -13.95 & -14.39 &  30.92 &  30.49 \\ 
  93 &  -0.09 &   0.49 &   ---- &   ---- & -14.02 & -14.42 &  30.86 &  30.46 \\ 
  94 &   0.60 &   0.30 &  -0.81 &   0.33 & -13.50 & -14.14 &  31.38 &  30.74 \\ 
  95 &   0.59 &   0.52 &  -0.13 &   0.41 & -13.80 & -14.30 &  31.07 &  30.58 \\ 
  97 &  -0.25 &   0.44 &  -1.05 &   0.85 & -13.95 & -14.39 &  30.93 &  30.49 \\ 
  98 &   0.66 &   0.23 &  -0.33 &   0.19 & -13.18 & -14.01 &  31.69 &  30.87 \\ 
  99 &  -0.10 &   0.20 &  -0.91 &   0.32 & -13.24 & -14.04 &  31.64 &  30.84 \\ 
 100 &   0.53 &   0.38 &  -0.19 &   0.31 & -13.58 & -14.20 &  31.30 &  30.68 \\ 
 101 &  -0.55 &   0.45 &  -0.33 &   0.74 & -13.86 & -14.34 &  31.01 &  30.54 \\ 
 104 &  -0.74 &   0.75 &  -0.39 &   2.75 & -13.54 & -13.69 &  31.33 &  31.18 \\ 
 105 &   0.18 &   0.30 &  -0.53 &   0.36 & -13.54 & -14.19 &  31.34 &  30.69 \\ 
 106 &   0.54 &   0.46 &  -0.21 &   0.30 & -13.18 & -13.67 &  31.70 &  31.21 \\ 
 107 &   0.67 &   0.60 &  -0.41 &   0.50 & -13.96 & -14.36 &  30.91 &  30.51 \\ 
 108 &   0.45 &   0.34 &   ---- &   ---- & -13.81 & -14.42 &  31.06 &  30.46 \\ 
 109 &  -0.32 &   0.40 &  -0.33 &   0.53 & -13.70 & -14.21 &  31.18 &  30.67 \\ 
 110 &   1.20 &   0.65 &  -0.51 &   0.45 & -13.97 & -14.39 &  30.91 &  30.49 \\ 
 111 &  -0.02 &   0.47 &   0.17 &   0.41 & -13.73 & -14.27 &  31.14 &  30.61 \\ 
 112 &   0.10 &   0.20 &  -0.84 &   0.28 & -13.17 & -13.95 &  31.70 &  30.93 \\ 
 116 &  -0.01 &   0.52 &  -0.50 &   0.67 & -14.02 & -14.42 &  30.86 &  30.46 \\ 
 119 &  -0.12 &   0.38 &  -0.41 &   0.48 & -13.72 & -14.27 &  31.15 &  30.61 \\ 
 120 &   0.38 &   0.47 &  -0.32 &   0.45 & -13.99 & -14.54 &  30.89 &  30.34 \\ 
 121 &   1.23 &   0.47 &  -0.34 &   0.28 & -13.75 & -14.45 &  31.12 &  30.43 \\ 
 122 &   0.66 &   0.40 &  -0.11 &   0.29 & -13.55 & -14.19 &  31.32 &  30.69 \\ 
 123 &   0.02 &   0.40 &  -0.60 &   0.50 & -13.70 & -14.20 &  31.18 &  30.68 \\ 
 124 &   0.01 &   0.43 &   ---- &   ---- & -13.93 & -14.39 &  30.94 &  30.49 \\ 
 125 &  -0.43 &   0.36 &  -1.08 &   0.79 & -13.73 & -14.27 &  31.14 &  30.61 \\ 
 126 &   0.43 &   0.43 &  -0.75 &   0.49 & -13.85 & -14.34 &  31.02 &  30.54 \\ 
 127 &   0.01 &   0.45 &  -0.33 &   0.50 & -13.83 & -14.32 &  31.04 &  30.56 \\ 
 128 &   0.95 &   0.50 &   ---- &   ---- & -13.93 & -14.36 &  30.95 &  30.51 \\ 
 129 &   0.48 &   0.49 &  -0.28 &   0.42 & -13.81 & -14.30 &  31.07 &  30.58 \\ 
 130 &  -0.17 &   0.40 &  -0.39 &   0.53 & -13.78 & -14.30 &  31.10 &  30.58 \\ 
 131 &  -0.25 &   0.35 &  -0.55 &   0.50 & -13.61 & -14.16 &  31.27 &  30.71 \\ 
 132 &   0.55 &   0.49 &  -0.77 &   0.53 & -13.92 & -14.34 &  30.96 &  30.54 \\ 
 133 &   0.20 &   0.38 &  -0.76 &   0.47 & -13.66 & -14.15 &  31.22 &  30.72 \\ 
 134 &   0.81 &   0.61 &   0.07 &   0.36 & -13.76 & -14.26 &  31.12 &  30.61 \\ 
 136 &   0.53 &   0.34 &  -0.50 &   0.32 & -13.55 & -14.17 &  31.32 &  30.71 \\ 
 137 &   0.23 &   0.38 &  -0.42 &   0.40 & -13.67 & -14.22 &  31.21 &  30.65 \\ 
 138 &   0.58 &   0.24 &  -0.64 &   0.25 & -13.45 & -14.27 &  31.42 &  30.61 \\ 
 139 &   0.60 &   0.32 &  -0.38 &   0.27 & -13.43 & -14.10 &  31.45 &  30.78 \\ 
 140 &   0.64 &   0.36 &  -0.74 &   0.36 & -13.63 & -14.20 &  31.25 &  30.68 \\ 
 142 &   0.17 &   0.46 &  -0.31 &   0.46 & -13.76 & -14.23 &  31.12 &  30.64 \\ 
 143 &   0.63 &   0.52 &  -0.22 &   0.40 & -13.78 & -14.26 &  31.10 &  30.61 \\ 
 144 &   0.87 &   0.33 &  -0.30 &   0.22 & -13.26 & -13.95 &  31.61 &  30.92 \\ 
 146 &   0.49 &   0.20 &  -0.09 &   0.15 & -13.01 & -13.96 &  31.86 &  30.91 \\ 
 147 &   0.63 &   0.47 &  -0.20 &   0.31 & -13.50 & -14.01 &  31.38 &  30.86 \\ 
 148 &   0.41 &   0.59 &  -0.02 &   0.43 & -13.83 & -14.28 &  31.04 &  30.60 \\ 
 149 &   0.05 &   0.70 &   0.30 &   0.44 & -13.71 & -14.13 &  31.16 &  30.74 \\ 
 150 &  -0.11 &   0.50 &  -0.24 &   0.57 & -13.88 & -14.32 &  31.00 &  30.56 \\ 
 152 &  -0.59 &   0.38 &  -1.44 &   1.21 & -13.77 & -14.28 &  31.11 &  30.59 \\ 
 153 &   0.42 &   0.34 &  -0.83 &   0.40 & -13.48 & -14.01 &  31.39 &  30.87 \\ 
 154 &   1.17 &   0.36 &  -0.44 &   0.23 & -13.31 & -13.96 &  31.56 &  30.92 \\ 
 155 &   0.69 &   0.31 &  -0.46 &   0.26 & -13.26 & -13.89 &  31.61 &  30.98 \\ 
 156 &  -0.17 &   0.20 &  -0.79 &   0.28 & -12.96 & -13.71 &  31.92 &  31.16 \\ 
 157 &  -0.59 &   0.43 &  -0.41 &   0.80 & -13.64 & -14.09 &  31.24 &  30.78 \\ 
 158 &   0.59 &   0.19 &  -0.24 &   0.15 & -12.81 & -13.71 &  32.06 &  31.17 \\ 
 159 &   0.40 &   0.34 &   0.00 &   0.25 & -13.05 & -13.72 &  31.82 &  31.15 \\ 
 160 &   0.50 &   0.30 &  -0.29 &   0.23 & -13.12 & -13.80 &  31.75 &  31.07 \\ 
 161 &   0.53 &   0.32 &  -0.16 &   0.25 & -13.00 & -13.65 &  31.88 &  31.23 \\ 
 162 &   0.78 &   0.24 &  -0.37 &   0.18 & -12.97 & -13.74 &  31.90 &  31.13 \\ 
 163 &   0.60 &   0.55 &  -0.20 &   0.39 & -13.29 & -13.71 &  31.59 &  31.17 \\ 
 164 &   0.38 &   0.29 &  -0.20 &   0.21 & -13.14 & -13.85 &  31.73 &  31.03 \\ 
 165 &   1.23 &   0.64 &  -0.72 &   0.37 & -13.59 & -13.89 &  31.28 &  30.98 \\ 
 166 &  -0.24 &   0.47 &  -0.38 &   0.63 & -13.79 & -14.22 &  31.09 &  30.66 \\ 
 167 &   0.36 &   0.28 &  -0.35 &   0.25 & -13.15 & -13.83 &  31.73 &  31.05 \\

\enddata

\end{deluxetable}

\clearpage

%Sources in eta car neb removed.  NRE  Jul 22, 2002

%trying new source classification--but keeping original table

%\documentclass[12pt,preprint]{aastex}

%\textwidth=9in \textheight=6.5in \hoffset=0in \voffset=-.25in
%\ptlandscape

%\begin{document}

\begin{deluxetable}{lrrrrrrr}
\tabletypesize{\scriptsize}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Photometry of Low Mass X--ray sources}
\tablehead{
\colhead{X-Ray ID}           & \colhead{RA}      &
\colhead{Dec}          & \colhead{B-V}  &
\colhead{V}      &
\colhead{V-I}  & \colhead{Notes}  
}
\startdata
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%#
%#Xray ID    RA		   DEC		            BV       V       VI	Note
%#---------------------------------------------------------------------------------
%#
1	& 10:45:22.01  &	-59:40:52.5	&1.589	&16.914	&1.930&      \\ 
3	& 10:45:16.25  &	-59:41:41.0	&0.421	&13.377 &0.770&	   \\
4	& 10:45:14.80  &	-59:40:07.1	&-- --	&18.452	&1.734&	   \\
6	& 10:45:11.79  &	-59:41:33.8	&2.009	&19.178	&2.054&	   \\
7	& 10:45:08.57   &	-59:40:16.7	&1.106	&15.410	&1.350&	   \\
11	& 10:45:04.21   &	-59:40:10.7	&-- --	&-- --	&-- --&	 3 \\
12	& 10:45:03.89   &	-59:38:19.9	&-- --	&-- --	&-- --&	 3 \\
14	& 10:45:02.93   &	-59:42:25.9	&1.759	&17.852	&2.058&	 3 \\
16	& 10:44:52.79  &	-59:43:19.1	&1.514	&17.553	&1.828&	 1b \\
17	& 10:44:52.27  &	-59:41:55.1	&1.089	&15.610	&1.474&	   \\
18	& 10:44:50.39  &	-59:40:17.1	&-- --	&16.824	&1.866&	 2 \\
19	& 10:44:48.42  &	-59:41:13.8	&1.547	&15.879	&2.027&	 3 \\
20	& 10:44:46.15  &	-59:42:28.8	&-- --	&20.269	&2.948&	 1b \\
21	& 10:44:45.30  &	-59:39:18.9	&1.185	&15.605	&1.578&	 2 \\
23	& 10:44:44.25  &	-59:42:33.5	&0.305	&12.750	&0.602&	   \\
24	& 10:44:42.68  &	-59:41:23.4	&-- --	&18.059	&2.079&	 2 \\
26	& 10:44:29.38  &	-59:41:44.2	&1.538	&18.729	&1.744&	 1d \\
27	& 10:44:27.04  &	-59:44:39.3	&1.279	&16.151	&1.487&	 3 \\
29	& 10:45:43.74  &	-59:41:47.6	&1.941	&17.759	&2.455&	 1d \\
30	& 10:45:38.41  &	-59:42:07.5	&0.556	&13.354	&1.080&	   \\
31	& 10:45:28.83  &	-59:43:48.1	&-- --	&-- --	&-- -- &	 1c \\
32	& 10:45:28.54  &	-59:42:46.7	&0.815	&16.646	&0.920&	 1a \\
33	& 10:45:28.51  &	-59:41:55.3	&0.390	&14.180	&0.717&	   \\
34	& 10:45:28.02  &	-59:41:38.6	&1.227	&15.785	&1.530&	   \\
35	& 10:45:25.61  &	-59:43:50.8	&1.368	&16.536	&1.742&	   \\
36	& 10:45:24.49  &	-59:42:20.8	&1.323	&18.658	&1.948&	   \\
37	& 10:45:20.88  &	-59:45:49.1	&1.665	&17.220	&2.244&	   \\
38	& 10:45:20.61  &	-59:41:32.6	&1.403	&18.620	&1.881&	 1b, 3 \\
40	& 10:45:16.57  &	-59:42:14.6	&1.583	&18.050	&2.050&	   \\
41	& 10:45:16.24  &	-59:43:16.7	&-- --	&-- --	&-- --&	 3 \\
42	& 10:45:15.01  &	-59:40:21.7	&1.694	&18.429	&1.828&	 2 \\
43	& 10:45:14.54  &	-59:42:46.8	&1.502	&17.594	&1.962&	 3 \\
46	& 10:45:11.04  &	-59:44:57.5	&1.255	&17.068	&1.805&	 3 \\
47	& 10:45:11.02  &	-59:42:39.2	&1.813	&18.379	&2.330&	   \\
48	& 10:45:10.68  &	-59:42:54.0	&1.305	&17.163	&1.616&	 1b \\
49	& 10:45:10.42  &	-59:44:09.5	&1.323	&19.380	&2.242&	 1b \\
50	& 10:45:10.33  &	-59:40:28.6	&1.267	&16.670	&1.450&	 2 \\
51	& 10:45:09.89   &	-59:40:18.5	&1.354	&16.890	&1.565&	 3 \\
52	& 10:45:09.76   &	-59:42:45.5	&1.326	&16.533	&1.734&	 1b, 3 \\
54	& 10:45:08.35   &	-59:38:47.3	&0.338	&12.482	&0.636&	   \\
57	& 10:45:06.53   &	-59:40:15.5	&-- --	&-- --	&-- --&	 3 \\
60	& 10:45:05.72   &	-59:43:43.8	&1.272	&15.084	&1.658&	   \\
61	& 10:45:05.01   &	-59:37:33.1	&1.092	&15.613	&1.352&	 1d \\
63	& 10:45:03.62   &	-59:43:20.5	&-- --	&-- --	&-- --&	 3 \\
64	& 10:45:02.18   &	-59:41:34.4	&1.430	&17.094	&1.833&	 3 \\
68	& 10:45:01.10   &	-59:39:17.4	&1.353	&17.376	&1.646&	 1b, 2\\
69	& 10:45:01.08   &	-59:38:53.4	&0.725	&18.364	&0.529&	 3,2,6  \\
70	& 10:45:00.99   &	-59:45:15.6	&0.980	&14.345	&1.041&	 1b    \\
71	& 10:44:57.96  &	-59:47:09.5	&1.379	&16.818	&1.919&	 1b    \\
72	& 10:44:58.08  &	-59:42:31.3	&1.047	&17.836	&1.518&	 1a 3   \\
73	& 10:44:57.07  &	-59:38:26.7	&0.990	&13.585	&1.169&	 2 \\
74	& 10:44:54.83  &	-59:43:51.6	&1.287	&16.773	&1.634&	    \\
75	& 10:44:54.53  &	-59:42:43.1	&1.414	&17.837	&1.932&	 1b   \\
76	& 10:44:53.75  &	-59:43:24.2	&1.084	&15.985	&1.621&	    \\
77	& 10:44:53.25  &	-59:41:35.9	&0.988	&18.681	&2.393&	 3   \\
78	& 10:44:51.40  &	-59:44:06.9	&-- --	&19.439	&2.490&	    \\
79	& 10:44:51.14  &	-59:39:38.0	&-- --	&20.681	&3.615&	 2   \\
80	& 10:44:50.14  &	-59:44:43.1	&1.379	&18.640	&1.822&	    \\
81	& 10:44:50.13  &	-59:42:38.8	&-- --	&-- --	&-- --&	 1c  \\
82	& 10:44:50.05  &	-59:34:29.0	&1.429	&16.784	&1.732&	    \\
84	& 10:44:47.30  &	-59:41:16.2	&-- --	&-- --	&-- --&	 1a  \\
85	& 10:44:46.54  &	-59:34:12.4	&0.422	&13.161	&0.662&	    \\
86	& 10:44:43.98  &	-59:39:55.5	&1.299	&17.788	&1.771&	 2  \\
87	& 10:44:41.96  &	-59:42:15.9	&1.210	&16.702	&1.480&	 1d  \\
89	& 10:44:41.73  &	-59:42:54.5	&0.290	&13.852	&0.572&	 1d  \\
90	& 10:44:41.34  &	-59:44:08.8	&1.222	&17.015	&1.681&	 1b  \\
91	& 10:44:41.15  &	-59:38:18.9	&1.295	&16.442	&1.711&	 2  \\
92	& 10:44:39.88  &	-59:43:58.5	&1.190	&15.996	&1.424&	    \\
93	& 10:44:38.08  &	-59:41:31.4	&1.539	&16.985	&1.750&	 3  \\
94	& 10:44:38.06  &	-59:43:26.2	&1.059	&15.370	&1.364&	    \\
95	& 10:44:32.84  &	-59:43:06.8	&0.968	&15.803	&1.259&	    \\
97	& 10:44:28.55  &	-59:41:45.3	&1.241	&16.900	&1.641&	    \\
98	& 10:44:28.49  &	-59:39:19.7	&-- --	&-- --	&-- --&	 5  \\
99	& 10:44:27.80  &	-59:45:22.0	&-- --	&-- --	&-- --&	 3  \\
100	&10:44:26.28   &	-59:42:41.0	&1.361	&17.404	&1.811&	    \\
101	&10:44:25.34   &	-59:41:11.5	&-- --	&18.389	&2.361&	    \\
104	&10:45:47.17   &	-59:47:50.9	&-- --	&-- --	&-- --&	   \\
105	&10:45:41.58   &	-59:38:20.4	&0.832	&14.133	&0.896&	    \\
106	&10:45:37.19   &	-59:48:06.6	&-- --	&-- --	&-- --&	   \\
107	&10:45:28.01   &	-59:43:19.8	&0.674	&15.435	&0.802&	 1a    \\
108	&10:45:26.40   &	-59:40:29.1	&1.206	&18.310	&1.688&	 1b    \\
109	&10:45:16.84   &	-59:46:29.3	&0.646	&13.975	&0.707&	      \\
110	&10:45:13.47   &	-59:44:04.4	&1.596	&18.379	&1.747&	 3    \\
111	&10:45:13.18   &	-59:35:21.8	&1.640	&17.813	&2.049&	 1d    \\
112	&10:45:11.09   &	-59:32:58.4	&0.686	&13.369	&0.671&	      \\
116	&10:45:03.27    &	-59:42:18.1	&-- --	&-- --	&-- --&	 3    \\
119	&10:44:59.28   &	-59:44:59.8	&1.571	&18.136	&2.019&	      \\
120	&10:44:57.92   &	-59:39:59.6	&0.385	&12.587	&0.735&	 3,2   \\
121	&10:44:55.97   &	-59:44:48.7	&1.654	&17.527	&1.824&	 1b    \\
122	&10:44:52.95   &	-59:46:34.8	&-- --	&19.483	&2.478&	      \\
123	&10:44:52.18   &	-59:45:14.9	&1.729	&17.908	&2.095&	 1d    \\
124	&10:44:51.75   &	-59:43:05.6	&1.210	&19.472	&2.244&	 3    \\
125	&10:44:47.39   &	-59:35:07.0	&1.443	&17.508	&2.498&	 3    \\
126	&10:44:46.38   &	-59:36:03.2	&1.594	&18.617	&2.086&	      \\
127	&10:44:46.18   &	-59:44:49.8	&1.418	&17.517	&1.710&	 1b,3    \\
128	&10:44:41.83   &	-59:40:47.4	&1.217	&16.087	&1.667&	 2   \\
129	&10:44:41.16   &	-59:44:22.8	&1.582	&18.162	&1.870&	    \\
130	&10:44:36.68   &	-59:44:23.9	&-- --	&18.285	&2.012&	 3  \\
131	&10:44:36.40   &	-59:44:10.7	&1.455	&17.320	&1.814&	 1b,3  \\
132	&10:44:35.70   &	-59:43:51.1	&1.519	&17.361	&1.850&	 3,2 \\
133	&10:44:34.95   &	-59:44:05.6	&-- --	&17.231	&2.001&	 3,2 \\
134	&10:44:33.93   &	-59:37:33.5	&1.554	&17.672	&1.962&	 2   \\
136	&10:44:29.73   &	-59:43:33.1	&1.503	&17.322	&1.829&	    \\
137	&10:44:28.58   &	-59:40:51.5	&-- --	&18.699	&1.890&	 1b   \\
138	&10:44:24.76   &	-59:39:58.5	&2.246	&18.351	&2.123&	    \\
139	&10:44:23.72   &	-59:41:15.0	&1.304	&16.867	&1.710&	 1b   \\
140	&10:44:22.86   &	-59:44:32.8	&1.642	&17.819	&2.160&	    \\
142	&10:44:19.94   &	-59:42:30.2	&1.407	&17.274	&1.825&	 4,2  \\
143	&10:44:17.13   &	-59:41:56.5	&-- --	&17.507	&2.238&	    \\
144	&10:44:09.15    &	-59:37:17.9	&-- --	&17.744	&2.070&	 4   \\
145	&10:44:08.96    &	-59:34:33.0	&-- --	&-- --	&-- --&	 3   \\
146	&10:44:02.66    &	-59:39:44.9	&-- --	&-- --	&-- --&	  \\
147	&10:45:37.02   &	-59:47:03.1	&-- --	&-- --	&-- --&	  \\
148	&10:45:36.57   &	-59:44:11.7	&1.028	&13.443	&1.892&	    \\
149	&10:45:23.52   &	-59:45:45.5	&2.081	&20.192	&2.745&	 1b  \\
150	&10:45:07.31    &	-59:44:47.1	&1.417	&18.856	&1.949&	   \\
152	&10:44:38.23   &	-59:44:35.8	&1.729	&19.120	&1.758&	 1d  \\
153	&10:44:36.47   &	-59:33:40.2	&-- --	&19.105	&1.716&	 4  \\
154	&10:44:33.34   &	-59:32:16.1	&1.282	&17.219	&1.660&	    \\
155	&10:44:29.37   &	-59:32:18.6	&-- --	&-- --	&-- --&	 3  \\
156	&10:44:29.43   &	-59:48:20.9	&-- --	&-- --	&-- --&	 6  \\
157	&10:44:24.76   &	-59:45:55.6	&-- --	&-- --	&-- --& \\
158	&10:44:12.47   &	-59:34:26.5	&1.369	&17.371	&1.927&	 4 \\
159	&10:44:12.81   &	-59:33:41.8	&-- --	&-- --	&-- --&	  \\
160	&10:44:06.61    &	-59:36:13.4	&-- --	&-- --	&-- --&	  \\
161	&10:44:04.89    &	-59:32:36.8	&-- --	&-- --	&-- --&	 7 \\
162	&10:44:02.94    &	-59:31:40.3	&-- --	&-- --	&-- --&	 7 \\
163	&10:44:00.70    &	-59:34:41.6	&1.555	&16.553	&1.998&	 3 \\
164	&10:45:19.68   &	-59:32:19.0	&-- --	&-- --	&-- --&	  \\
165	&10:44:49.38   &	-59:47:30.2	&1.798	&18.863	&2.334&	 4 \\
166	&10:44:26.25   &	-59:37:39.7	&1.644	&18.998	&1.995&	 2 \\
167	&10:44:16.45   &	-59:33:09.0	&-- --	&-- --	&-- --&	 3 \\
\enddata

\tablenotetext{1}{Two  stars}
\tablenotetext{1a}{Not resolved; not plotted}
\tablenotetext{1b}{ Not resolved; estimated combined magnitude}
\tablenotetext{1c}{Resolved; position match poor; not plotted}
\tablenotetext{1d}{Resolved; likely source used}
\tablenotetext{2}{High background.}
\tablenotetext{3}{Contamination from nearby bright star}
\tablenotetext{4}{Uncertain identification}
\tablenotetext{5}{Faint star}
\tablenotetext{6}{The star is overexposed. V$<$12.5}
\tablenotetext{7}{Outside the observed fields}

%\tablenotetext{a}{Two or more stars are located near the x--ray position. They were not
%    resolved into individual stars. Not included in figure.}
%\tablenotetext{b}{Two or more stars are located near the x--ray position. They were not
%    resolved into individual stars. Since the brightness is very different,
%    we assume that the bright star is assumed to be the x--ray source.}
%\tablenotetext{c}{Two or more stars are located near the x--ray position. They were
%    resolved into individual stars, but none of them are on the x--ray position.}
%\tablenotetext{d}{Two or more stars are located near the x--ray position. They were
%    resolved into indivisual stars, and one of them is assumed to be the source.}
%\tablenotetext{e}{The source is not detected due to glares and/or streaks from bright star
%    nearby.}
%\tablenotetext{f}{Possibly Contaminated by glares and streaks from brighter star nearby.}
%\tablenotetext{g}{High background.}
%\tablenotetext{h}{The star is overexposed. V$<$12.5}
%\tablenotetext{i}{The star is underexposed. V$>$ 20.5}
%\tablenotetext{j}{No star is visible at the x--ray position.}
%\tablenotetext{k}{The source position is from the x--ray source.}
%\tablenotetext{l}{The source position is slightly off from the xray source. This may not
%    be a real source.}
%\tablenotetext{m}{The source is located outside of the observed fields}

\end{deluxetable}
%\end{document}

%	&
%	&
%	&
%	&Note:
%	&
%	&ERRORS: 
%	&	BV:	0.065	
%	&	V: 	0.044	
%	&	VR:	0.837	
%	&	VI:	0.083
%	&
% 1	&a. Two or more stars are located near to the xray position, but they
%	&   were not resolved into indivisual stars.
%	&
% 2	&b. High Background.
%	&
% 3	&c. Possibly Contaminated by glares and streaks from brighter star nearby.
%	&
% 4	e. Uncertain identificaiton.
%
% 5	f. not plotted on vi-v plot.
%
%

\clearpage

\begin{deluxetable}{lrrlcrcrrr}
\footnotesize
\tabletypesize{\scriptsize}
\tablecaption{ X-Ray Sources: Hot Star Identifications
 \label{tbl-5}}   
\tablewidth{0pt}
%\tablewidth{6truein}
\tablehead{
\colhead{Source} & 
\colhead{Table 3} & \colhead{ V } & \colhead{ Spect. } 
& \colhead{E(B-V) } & \colhead{ M$_{bol}$ } & \colhead{log (L$_X$/L$_{bol}$) }   \\
\colhead{ } & 
\colhead{ID} & \colhead{ mag } & \colhead{ Type } 
 & \colhead{ mag }  & \colhead{mag }  & \colhead{  } \\
  }
\startdata

HD93129AB  &  103  &   6.90  & O3 I  &  0.55  &  -11.5 &  -6.72  \\
HD93250    &   22  &   7.41 &  O3 V  & 0.49   &  -10.7 &  -6.54 \\ 
HD93205    &   25  &  7.76   & O3 V  & 0.40   &  -10.1 &  -6.76  \\
HD93160    &  145  &  7.88   & O6 III & 0.31 &  -9.4  &  -6.60 \\
HD93162    &   28   &  8.11  & WN7 +abs   &  0.66 &  -10.1 &  -5.40 \\
HDE303308  &   10   &  8.19  & O3 V  & 0.46  &   -9.8 &  -7.00  \\
HD93204    &   96  &  8.48   & O5 V  & 0.41   &   -9.0 &  -7.02  \\
-59$^0$2600 &  88 &  8.65   & O6 V   & 0.51    &   -9.0 &  -6.80  \\
-59$^0$2603 &  83  &   8.82  & O7 V  &  0.46   &  -8.5 &   -7.14 \\
HDE303311 &  151   &  9.03 &  O5 V   & 0.45       &   -8.6 &   -6.84 \\
-59$^0$2635  & 44  &  9.27   & O8.5 V  & 0.54   &   -8.0  &  -6.86 \\
-59$^0$2641  &  2  &  9.28   & O6 V  & 0.61   &   -8.7  &  -7.00 \\
-59$^0$2636  &  5  &  9.31   & O8 V  & 0.60   &   -8.3  &  -6.72 \\
-59$^0$2628  &  8  &  9.49   & B0 V  & 0.44   &   -7.5  &  -6.94 \\
HD93343    &   45  &  9.60   & O7 V  & 0.56   &   -8.0  &  -6.84 \\
Tr16-9     &   58  &  9.77  & O9.5 V & 0.56   &   -7.2  &  -6.89 \\
Tr16-10    &  135  &  9.86   & B0 V  & 0.57   &   -6.9  &  -6.80 \\
Tr16-23    &  59  &  10.00   & O7 V  & 0.69   &   -7.5  &  -7.12 \\
Tr16-115   &  39  &  10.09  & O8.5 V & 0.46   &   -6.8  &  -6.88 \\
Tr16-3      &  9  &  10.16  & O8.5 V & 0.52   &   -6.9  &  -7.02 \\
Tr16-244  &  102  &  10.78   & O3 I  & 0.94   &   -8.6  &  -6.34 \\
Tr16-22   &   55  &  10.93  & O8.5 V & 0.78   &   -6.8  &  -5.82 \\
Tr16-11   &  141  &  11.19 & B1.5 V  & 0.43   &   -4.9  &  -6.28 \\

\enddata

  \end{deluxetable}                               
\clearpage

\begin{deluxetable}{crrrrrrrrrlr}
\footnotesize
\tabletypesize{\scriptsize}
\tablecaption{Non-Detections: OB stars
 \label{tbl-6}}   
%\tablewidth{0pt}
\tablewidth{7.0truein}
\tablehead{
\colhead{Src} & 
\colhead{RA} & \colhead{ Dec}  & \colhead{Src}& \colhead{Err}
 & \colhead{Bkg}& \colhead{Err}
 & \colhead{Net}& \colhead{Err} & \colhead{Radius} & \colhead{ Spectral}  
 & \colhead{Log Lum}    \\
\colhead{} & 
\colhead{} & \colhead{ }  & \colhead{Cts}& \colhead{Cts}
 & \colhead{Cts}& \colhead{Cts}
 & \colhead{Cts}& \colhead{Cts} & \colhead{'} & \colhead{ Type}  
 & \colhead{Upper}    \\
 \colhead{} & 
\colhead{} & \colhead{ }  & \colhead{}& \colhead{}
 & \colhead{}& \colhead{}
 & \colhead{}& \colhead{} & \colhead{} & \colhead{}  
 & \colhead{Limit}    \\
 }

\startdata

   1 &  10 43 59.96 & -59 32 26.3 &   30.0 &    5.5 &   61.0 &    7.8 &    9.6 &    6.1 &   11.8 &    O6.5 &   31.613  \\ 
   2 &  10 44 26.54 & -59 41  02.8 &    3.0 &    1.7 &   15.0 &    3.9 &   -2.0 &    2.2 &    4.7 &   B1.5 &   30.925  \\ 
   3 &  10 44 38.73 & -59 48 14.3 &    6.0 &    2.4 &   14.0 &    3.7 &    1.3 &    2.7 &    7.8 &    ... &   31.208  \\ 
   4 &  10 44 56.27 & -59 33  04.0 &    2.0 &    1.4 &    7.0 &    2.6 &   -0.3 &    1.7 &    8.0 &   B0.5 &   31.228  \\ 
   5 &  10 44  00.97 & -59 35 46.2 &   12.0 &    3.5 &   13.0 &    3.6 &    7.7 &    3.7 &    9.5 &   O9 &   31.382  \\ 
   6 &  10 45  08.99 & -59 40 40.7 &    6.0 &    2.4 &   24.0 &    4.9 &   -2.0 &    2.9 &    0.8 &   ... &   30.813  \\ 
   7 &  10 44 40.38 & -59 41 49.0 &    2.0 &    1.4 &    6.0 &    2.4 &   -0.0 &    1.6 &    3.0 &   B1 &   30.843  \\ 
   8 &  10 45 11.22 & -59 41 11.4 &    6.0 &    2.4 &   16.0 &    4.0 &    0.7 &    2.8 &    1.0 &   B1 &   30.814  \\ 
   9 &  10 44 32.94 & -59 40 26.1 &    4.0 &    2.0 &   12.0 &    3.5 &   -0.0 &    2.3 &    3.9 &   B1 &   30.880  \\ 
  10 &  10 44  00.14 & -59 33 10.1 &   19.0 &    4.4 &   45.0 &    6.7 &    4.0 &    4.9 &   11.3 &   ... &   31.560  \\ 
  11 &  10 45 11.69 & -59 41 16.3 &    3.0 &    1.7 &   19.0 &    4.4 &   -3.3 &    2.3 &    1.0 &    ... &   30.814  \\ 
  12 &  10 45  03.20 & -59 40 12.8 &    4.0 &    2.0 &   33.0 &    5.7 &   -7.0 &    2.8 &    0.8 &   B0.5 &   30.813  \\ 
  13 &  10 44 30.56 & -59 41 40.6 &    3.0 &    1.7 &   39.0 &    6.2 &  -10.0 &    2.7 &    4.2 &   B1 &   30.896  \\ 
  14 &  10 44 54.12 & -59 41 29.6 &    9.0 &    3.0 &   25.0 &    5.0 &    0.7 &    3.4 &    1.3 &   B1 &   30.815  \\ 
  15 &  10 45  02.16 & -59 42  01.3 &    6.0 &    2.4 &   16.0 &    4.0 &    0.7 &    2.8 &    1.0 &   B1 &   30.814  \\ 
  16 &  10 45 16.53 & -59 39 57.0 &    3.0 &    1.7 &   10.0 &    3.2 &   -0.3 &    2.0 &    2.0 &   ... &   30.821  \\ 
  17 &  10 43 57.62 & -59 33 39.3 &   19.0 &    4.4 &   33.0 &    5.7 &    8.0 &    4.8 &   11.2 &   B1 &   31.550  \\ 
  18 &  10 44  05.86 & -59 35 12.2 &   14.0 &    3.7 &   16.0 &    4.0 &    8.7 &    4.0 &    9.4 &   B1 &   31.365  \\ 
  19 &  10 45 12.70 & -59 42 48.8 &   10.0 &    3.2 &   20.0 &    4.5 &    3.3 &    3.5 &    2.1 &   B2 &   30.822  \\ 
  20 &  10 44 25.52 & -59 33  09.9 &    4.0 &    2.0 &   10.0 &    3.2 &    0.7 &    2.3 &    9.2 &   B1.5 &   31.353  \\ 
  21 &  10 44 53.82 & -59 37 48.5 &    4.0 &    2.0 &    5.0 &    2.2 &    2.3 &    2.1 &    3.5 &   B2 &   30.859  \\ 
  22 &  10 45  05.93 & -59 44 19.0 &    5.0 &    2.2 &   13.0 &    3.6 &    0.7 &    2.5 &    3.3 &   B2 &   30.852  \\ 
  23 &  10 45  07.17 & -59 40 58.7 &   50.0 &    7.1 &  221.0 &   14.9 &  -23.8 &    8.6 &    0.5 &   ... &   30.813  \\ 
  24 &  10 44 29.47 & -59 38 38.0 &    3.0 &    1.7 &   11.0 &    3.3 &   -0.7 &    2.1 &    4.9 &   B1 &   30.943  \\ 
  25 &  10 44 37.22 & -59 40  01.6 &    8.0 &    2.8 &    5.0 &    2.2 &    6.3 &    2.9 &    3.5 &   B0.5 &   30.860  \\ 
  26 &  10 44 13.85 & -59 42 57.1 &    3.0 &    1.7 &   15.0 &    3.9 &   -2.0 &    2.2 &    6.6 &   B0 &   31.080  \\ 
  27 &  10 45 22.14 & -59 37 38.8 &   10.0 &    3.2 &   11.0 &    3.3 &    6.3 &    3.4 &    4.1 &   B2 &   30.891  \\ 
  28 &  10 45 15.05 & -59 43 23.4 &    4.0 &    2.0 &   13.0 &    3.6 &   -0.3 &    2.3 &    2.8 &    ... &   30.835  \\ 
  29 &  10 45  09.78 & -59 42 57.2 &    2.0 &    1.4 &   27.0 &    5.2 &   -7.0 &    2.2 &    2.1 &   B1 &   30.822  \\ 
  30 &  10 45 16.76 & -59 43 11.0 &    2.0 &    1.4 &   28.0 &    5.3 &   -7.3 &    2.3 &    2.7 &    ... &   30.834  \\ 
  31 &  10 45 22.62 & -59 42 37.0 &    5.0 &    2.2 &   11.0 &    3.3 &    1.3 &    2.5 &    2.9 &    ... &   30.838  \\ 
  32 &  10 45  06.39 & -59 42 35.9 &    1.0 &    1.0 &   19.0 &    4.4 &   -5.3 &    1.8 &    1.6 &   ... &   30.817  \\

\enddata

  \end{deluxetable}

\clearpage

\begin{deluxetable}{llcc}
\footnotesize
\tabletypesize{\scriptsize} 
\tablecaption{Binaries: Velocities
 \label{tbl-7}}   
\tablewidth{0pt}
%\tablewidth{6truein}
\tablehead{
\colhead{Star} & 
\colhead{Ref} & \colhead{ Binary } & \colhead{ P$_{orb}$ } \\
\colhead{ } & 
\colhead{} & \colhead{ Status } & \colhead{ $^d$ } \\
  }
\startdata 

HD93129A & 4 & n & \\
HD93129B & 4 & n & \\
HD93250 & 1 & n & \\
HD93205 & 1,3 & y & 6.1 \\
HD93160 & 1   & n & \\
HD93162 & & & \\ 
HDE303308 & 1 & y: & \\ 
HD93204 & 1 & n & \\ 
-59$^0$2600 & 1 & n & \\ 
-59$^0$2603 & 1 & y & 2.2 \\ 
HDE303311 & 1 & n & \\ 
-59$^0$2635 & 2 & y & 2.3 \\ 
-59$^0$2641 & 1 & y: & 4.0 \\ 
-59$^0$2636 & 5 & y & 3.6, 5.0 \\ 
-59$^0$2628 & 1 & y: & 5.8 \\ 
HD93343 & 1 & y: & \\ 
Tr16-9 & 1 & n & \\ 
Tr16-10 & 1 & y: & \\ 
Tr16-23 & 1 & n & \\ 
Tr16-115 & 1 & n & \\ 
Tr16-3 & 1 & n & \\ 
Tr16-244 & & & \\ 
Tr16-22 & & & \\ 
Tr16-11 & & & \\ 

\enddata

References

1 Levato et al. 1991a

2 Colombo et al. 2001                       

3 Morrell  et al. 2001

4 Penny et al. 1993

5 Albacete Colombo et al. 2002
             
6 Rauw et al. 2001
                                     
  \end{deluxetable}
